A Graphical Language for Proof Strategies

Complex automated proof strategies are often difficult to extract, visualise, modify, and debug. Traditional tactic languages, often based on stack-based goal propagation, make it easy to write proofs that obscure the flow of goals between tactics and are fragile to minor changes in input, proof structure or changes to tactics themselves. Here, we address this by introducing a graphical language called PSGraph for writing proof strategies. Strategies are constructed visually by "wiring together" collections of tactics and evaluated by propagating goal nodes through the diagram via graph rewriting. Tactic nodes can have many output wires, and use a filtering procedure based on goal-types (predicates describing the features of a goal) to decide where best to send newly-generated sub-goals. In addition to making the flow of goal information explicit, the graphical language can fulfil the role of many tacticals using visual idioms like branching, merging, and feedback loops. We argue that this language enables development of more robust proof strategies and provide several examples, along with a prototype implementation in Isabelle.

==> combinators.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 2.5) {...};
		\node [style=none] (1) at (-5.25, 2.75) {};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (2) at (-6.25, 1.25) {$G$};
		\node [style=none] (3) at (-7.25, 2.75) {};
		\node [style=none] (4) at (-6.25, 0) {...};
		\node [style=none] (5) at (-5.25, -2.75) {};
		\node [style=none] (6) at (-6.25, -2.5) {...};
		\node [style=none] (7) at (-7.25, -2.75) {};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (8) at (-6.25, -1.25) {$H$};
		\node [style=none] (9) at (-6.25, 3.5) {$G \textrm{ THEN } H$};
		\node [style=east wire label] (10) at (-7.5, -2.75) {$\gamma_1$};
		\node [style=west wire label] (11) at (-5, -2.75) {$\gamma_n$};
		\node [style=west wire label] (12) at (-5, 2.75) {$\alpha_l$};
		\node [style=east wire label] (13) at (-7.5, 2.75) {$\alpha_1$};
		\node [style=west wire label] (14) at (-5, 0) {$\beta_m$};
		\node [style=east wire label] (15) at (-7.5, 0) {$\beta_1$};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (16) at (-1.5, 0) {$G$};
		\node [style=none] (17) at (-1.5, 1.25) {...};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (19) at (2.75, 0) {$G'$};
		\node [style=none] (20) at (-2.5, 1.5) {};
		\node [style=none] (21) at (0.75, 2.25) {$G \textrm{ TENSOR } G'$};
		\node [style=none] (22) at (2.75, 1.25) {...};
		\node [style=none] (23) at (1.75, -1.5) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (-2.5, -1.5) {};
		\node [style=none] (26) at (3.75, -1.5) {};
		\node [style=none] (27) at (-1.5, -1.25) {...};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (3.75, 1.5) {};
		\node [style=none] (30) at (2.75, -1.25) {...};
		\node [style=west wire label] (31) at (-0.25, -1.5) {$\beta_m$};
		\node [style=east wire label] (32) at (-2.75, -1.5) {$\beta_1$};
		\node [style=west wire label] (33) at (-0.25, 1.5) {$\alpha_l$};
		\node [style=east wire label] (34) at (-2.75, 1.5) {$\alpha_1$};
		\node [style=west wire label] (35) at (4, 1.5) {$\alpha_l'$};
		\node [style=east wire label] (36) at (1.5, 1.5) {$\alpha_1'$};
		\node [style=west wire label] (37) at (4, -1.5) {$\beta_m'$};
		\node [style=east wire label] (38) at (1.5, -1.5) {$\beta_1'$};
		\node [style=none] (39) at (-4, -3.25) {};
		\node [style=none] (40) at (-8.25, -3.25) {};
		\node [style=none] (41) at (-8.25, 4) {};
		\node [style=none] (42) at (-4, 4) {};
		\node [style=none] (43) at (4.75, -2) {};
		\node [style=none] (44) at (4.75, 2.75) {};
		\node [style=none] (45) at (-3.5, 2.75) {};
		\node [style=none] (46) at (-3.5, -2) {};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (47) at (7.25, 0) {$G$};
		\node [style=none] (48) at (8.75, 1.25) {};
		\node [style=none] (49) at (7.25, 1.5) {...};
		\node [style=west wire label] (50) at (10, 0) {$\alpha$};
		\node [style=none] (51) at (6.25, 1.5) {};
		\node [style=none] (52) at (7.25, -1.5) {...};
		\node [style=none] (53) at (8.75, -1.25) {};
		\node [style=none] (54) at (6.25, -1.5) {};
		\node [style=east wire label] (55) at (6, 1.5) {$\gamma_1$};
		\node [style=east wire label] (56) at (6, -1.5) {$\beta_1$};
		\node [style=none] (57) at (8, 2.25) {$\textrm{REPEAT}_\alpha(G)$};
		\node [style=none] (58) at (10.5, 2.75) {};
		\node [style=none] (59) at (5.25, 2.75) {};
		\node [style=none] (60) at (5.25, -2) {};
		\node [style=none] (61) at (10.5, -2) {};
		\node [style=small square box, minimum width=1 cm] (62) at (15.25, -2) {id};
		\node [style=none] (63) at (14, 2) {...};
		\node [style=east wire label] (64) at (12.5, -2.75) {$\beta_1$};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (65) at (15.5, 0) {$H$};
		\node [style=none] (66) at (15.25, -3) {};
		\node [style=west wire label] (67) at (15.5, 2.75) {$\alpha_m$};
		\node [style=none] (68) at (15.25, 1.25) {...};
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (69) at (12.5, 0) {$G$};
		\node [style=none] (70) at (15.25, -1.25) {...};
		\node [style=none] (71) at (14, -2) {...};
		\node [style=none] (72) at (12.75, -1.25) {...};
		\node [style=none] (73) at (15.25, 3) {};
		\node [style=small square box, minimum width=1 cm] (74) at (12.75, 2) {id};
		\node [style=none] (75) at (12.75, 3) {};
		\node [style=small square box, minimum width=1 cm] (76) at (12.75, -2) {id};
		\node [style=west wire label] (77) at (15.5, -2.75) {$\beta_n$};
		\node [style=none] (78) at (12.75, -3) {};
		\node [style=none] (79) at (12.75, 1.25) {...};
		\node [style=east wire label] (80) at (12.5, 2.75) {$\alpha_1$};
		\node [style=small square box] (81) at (15.25, 2) {id};
		\node [style=none] (82) at (17, 4) {};
		\node [style=none] (83) at (14, 3.5) {$G \textrm{ OR' } H$};
		\node [style=none] (84) at (11, 4) {};
		\node [style=none] (85) at (11, -3.25) {};
		\node [style=none] (86) at (17, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=120, out=-90] (3.center) to (2);
		\draw [style=diredge, in=60, out=-90] (1.center) to (2);
		\draw [style=diredge, in=90, out=-124] (8) to (7.center);
		\draw [style=diredge, in=90, out=-56] (8) to (5.center);
		\draw [style=diredge, bend right=45] (2) to (8);
		\draw [style=diredge, bend left=45] (2) to (8);
		\draw [style=diredge, in=120, out=-90] (20.center) to (16);
		\draw [style=diredge, in=60, out=-90] (24.center) to (16);
		\draw [style=diredge, in=90, out=-60] (16) to (18.center);
		\draw [style=diredge, in=90, out=-120] (16) to (25.center);
		\draw [style=diredge, in=120, out=-90] (28.center) to (19);
		\draw [style=diredge, in=60, out=-90] (29.center) to (19);
		\draw [style=diredge, in=90, out=-60] (19) to (26.center);
		\draw [style=diredge, in=90, out=-120] (19) to (23.center);
		\draw [style=gray edge] (41.center) to (42.center);
		\draw [style=gray edge] (42.center) to (39.center);
		\draw [style=gray edge] (39.center) to (40.center);
		\draw [style=gray edge] (40.center) to (41.center);
		\draw [style=gray edge] (45.center) to (44.center);
		\draw [style=gray edge] (44.center) to (43.center);
		\draw [style=gray edge] (43.center) to (46.center);
		\draw [style=gray edge] (46.center) to (45.center);
		\draw [style=diredge, in=120, out=-90] (51.center) to (47);
		\draw [style=diredge, in=90, out=-120] (47) to (54.center);
		\draw [in=0, out=0, looseness=1.25] (53.center) to (48.center);
		\draw [style=diredge, in=45, out=180, looseness=0.75] (48.center) to (47);
		\draw [in=180, out=-45, looseness=0.75] (47) to (53.center);
		\draw [style=gray edge] (59.center) to (58.center);
		\draw [style=gray edge] (58.center) to (61.center);
		\draw [style=gray edge] (61.center) to (60.center);
		\draw [style=gray edge] (60.center) to (59.center);
		\draw [style=diredge, in=45, out=-135] (81) to (69);
		\draw [style=diredge, in=135, out=-135, looseness=1.25] (74) to (69);
		\draw [style=diredge] (75.center) to (74);
		\draw [style=diredge] (73.center) to (81);
		\draw [style=diredge, in=135, out=-45] (74) to (65);
		\draw [style=diredge, in=45, out=-45, looseness=1.25] (81) to (65);
		\draw [style=diredge] (76) to (78.center);
		\draw [style=diredge] (62) to (66.center);
		\draw [style=diredge, in=135, out=-135, looseness=1.25] (69) to (76);
		\draw [style=diredge, in=45, out=-45, looseness=1.25] (65) to (62);
		\draw [style=diredge, in=45, out=-135] (65) to (76);
		\draw [style=diredge, in=135, out=-45] (69) to (62);
		\draw [style=gray edge] (84.center) to (82.center);
		\draw [style=gray edge] (82.center) to (86.center);
		\draw [style=gray edge] (86.center) to (85.center);
		\draw [style=gray edge] (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fert_unfold_rhs.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=west wire label] (1) at (0.25, 2) {rippled};
		\node [style=square box, minimum width=1 cm] (2) at (0, 1) {id};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=east wire label] (5) at (-1.5, 0.25) {can-resolve};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=square box] (7) at (-1.75, -1) {strong-fert};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=west wire label] (9) at (1.5, 0.25) {reduce-only};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=square box] (11) at (1.75, -1) {weak-fert};
		\node [style=west wire label] (12) at (2, -2) {any};
		\node [style=none] (13) at (1.75, -2.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-90] (0.center) to (3.center);
		\draw [style=diredge, in=90, out=-90] (4.center) to (6.center);
		\draw [style=diredge, in=90, out=-90] (10.center) to (8.center);
		\draw [style=diredge, in=90, out=-90] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> goal_eval.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, wire label] (0) at (-3.75, 3.75) {$\alpha$};
		\node [style=labelled sg vertex, inner sep=1 pt] (1) at (-4.25, 2.5) {$g$};
		\node [style=none] (2) at (-4.25, 3.75) {};
		\node [style=none] (3) at (-3.5, -1.75) {...};
		\node [style=none] (4) at (-0.5, 0) {$\rewritesto$};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (2, -4) {};
		\node [style=none] (8) at (4.75, -2.25) {...};
		\node [style=none, wire label] (9) at (6.5, -4) {$\beta_n$};
		\node [style=none, wire label] (10) at (2.5, -4) {$\beta_1$};
		\node [style=none] (11) at (4, 3.75) {};
		\node [style=none, wire label] (12) at (4.5, 3.75) {$\alpha$};
		\node [style=labelled sg vertex] (13) at (2, -1.5) {$h_1'$};
		\node [style=labelled sg vertex] (14) at (6, -1.5) {$h_n'$};
		\node [style=none] (15) at (6, -4) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none, wire label] (17) at (4, -4) {$\beta_2$};
		\node [style=labelled sg vertex] (18) at (3.5, -1.5) {$h_2'$};
		\node [style=none] (19) at (3.5, -4) {};
		\node [style=square box, minimum width=1.5 cm, yshift=0.7 mm] (20) at (4, 1.5) {tac};
		\node [style=none] (21) at (2.5, 3) {...};
		\node [style=none] (22) at (6, 2.75) {};
		\node [style=none] (23) at (4.75, 3) {};
		\node [style=none] (24) at (2, 2.75) {};
		\node [style=none] (25) at (5.5, 3) {...};
		\node [style=none] (26) at (3.25, 3) {};
		\node [style=square box, minimum width=1.5 cm, yshift=0.7 mm] (27) at (-4.25, 0.5) {tac};
		\node [style=none] (28) at (-5, -1.5) {};
		\node [style=none] (29) at (-6.25, -1.5) {};
		\node [style=none] (30) at (-3.5, 2) {};
		\node [style=none] (31) at (-6.25, 1.75) {};
		\node [style=none] (32) at (-2.25, -1.5) {};
		\node [style=none] (33) at (-5.75, 2) {...};
		\node [style=none] (34) at (-5, 2) {};
		\node [style=none] (35) at (-2.25, 1.75) {};
		\node [style=none] (36) at (-2.75, 2) {...};
		\node [style=none] (37) at (-2.25, -2.75) {};
		\node [style=none] (38) at (-5, -2.75) {};
		\node [style=none] (39) at (-6.25, -2.75) {};
		\node [style=none, wire label] (40) at (-5.75, -2.75) {$\beta_1$};
		\node [style=none, wire label] (41) at (-1.75, -2.75) {$\beta_n$};
		\node [style=none, wire label] (42) at (-4.5, -2.75) {$\beta_2$};
		\node [style=labelled sg vertex] (43) at (3.5, -3) {$h_2$};
		\node [style=labelled sg vertex] (44) at (2, -3) {$h_1$};
		\node [style=labelled sg vertex] (45) at (6, -3) {$h_n$};
		\node [style=none] (46) at (6, -0.25) {...};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=none] (48) at (3.5, -0.25) {...};
		\node [style=none] (49) at (3.5, -0.5) {};
		\node [style=none] (50) at (6, -0.5) {};
		\node [style=none] (51) at (2, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (1);
		\draw [style=diredge] (26.center) to (20);
		\draw [style=diredge, bend left=15] (24.center) to (20);
		\draw [style=diredge] (23.center) to (20);
		\draw [style=diredge, bend right=15] (22.center) to (20);
		\draw [style=diredge] (11.center) to (20);
		\draw [style=diredge, in=75, out=-139, looseness=0.75] (20) to (6.center);
		\draw [style=diredge, in=90, out=-106] (20) to (16.center);
		\draw [style=diredge, in=105, out=-41] (20) to (5.center);
		\draw [style=diredge] (34.center) to (27);
		\draw [style=diredge, bend left=15] (31.center) to (27);
		\draw [style=diredge] (30.center) to (27);
		\draw [style=diredge, bend right=15] (35.center) to (27);
		\draw [in=90, out=-139, looseness=0.75] (27) to (29.center);
		\draw [in=90, out=-105] (27) to (28.center);
		\draw [in=90, out=-41] (27) to (32.center);
		\draw [style=diredge] (1) to (27);
		\draw [style=diredge] (29.center) to (39.center);
		\draw [style=diredge] (28.center) to (38.center);
		\draw [style=diredge] (32.center) to (37.center);
		\draw [style=diredge] (47.center) to (13);
		\draw [style=diredge] (13) to (44);
		\draw [style=diredge] (44) to (7.center);
		\draw [style=diredge] (49.center) to (18);
		\draw [style=diredge] (18) to (43);
		\draw [style=diredge] (43) to (19.center);
		\draw [style=diredge] (50.center) to (14);
		\draw [style=diredge] (14) to (45);
		\draw [style=diredge] (45) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> goal_node.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelled sg vertex] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none, wire label] (3) at (0.5, 1) {$\alpha$};
		\node [style=none, wire label] (4) at (0.5, -1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (0);
		\draw [style=diredge] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> induct_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=west wire label, fill=white, xshift=3pt, yshift=-1pt] (0) at (1.75, 2) {can-ripple};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=square box] (4) at (-0.75, 3) {induct};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (-1.25, -2.75) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=square box] (8) at (1, 0.75) {ripple};
		\node [style=none] (9) at (-0.25, 2.5) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (2.5, 1.75) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (-1.25, 2.5) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (-0.25, 2) {};
		\node [style=west wire label] (18) at (0, 2) {step};
		\node [style=west wire label] (19) at (0.75, -0.75) {rippled};
		\node [style=square box] (20) at (0.5, -1.75) {fertilise};
		\node [style=west wire label] (21) at (-0.5, -4.25) {any};
		\node [style=square box] (22) at (-0.75, -3.25) {simp};
		\node [style=none] (23) at (-0.75, -4.5) {};
		\node [style=none] (24) at (-0.75, -3.75) {};
		\node [style=none] (25) at (0.5, -2.25) {};
		\node [style=none] (26) at (-0.25, -2.75) {};
		\node [style=west wire label] (27) at (0.5, -2.75) {any};
		\node [style=west wire label] (28) at (-1, -0.25) {base};
		\node [style=west wire label] (29) at (-0.5, 4) {inductable};
		\node [style=none] (30) at (-0.75, 3.5) {};
		\node [style=none] (31) at (-0.75, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (17.center) to (7.center);
		\draw [style=diredge, in=90, out=-90] (14.center) to (11.center);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (13.center);
		\draw [style=diredge] (13.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (3.center);
		\draw (16.center) to (5.center);
		\draw (9.center) to (17.center);
		\draw (15.center) to (2.center);
		\draw [style=diredge] (3.center) to (1.center);
		\draw [style=diredge] (24.center) to (23.center);
		\draw [style=diredge, in=79, out=-105, looseness=1.50] (25.center) to (26.center);
		\draw [style=diredge] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> rewrite_ex.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-9.25, -0.25) {ripple};
		\node [style=none] (1) at (-8.75, -1.25) {};
		\node [style=small sg vertex] (2) at (-10.5, 3) {a};
		\node [style=none] (3) at (-10, 1) {};
		\node [style=none] (4) at (-10.5, 3.5) {};
		\node [style=none] (5) at (-9.75, 0.25) {};
		\node [style=square box] (6) at (-10.5, 2) {induct};
		\node [style=none] (7) at (-9.75, -2.75) {};
		\node [style=none] (8) at (-11, -0.5) {};
		\node [style=none] (9) at (-11, -2.75) {};
		\node [style=none] (10) at (-10.5, 2.5) {};
		\node [style=none] (11) at (-11, 0.25) {};
		\node [style=none] (12) at (-9.75, -0.75) {};
		\node [style=none] (13) at (-7.75, 0.75) {};
		\node [style=none] (14) at (-8.75, 0.75) {};
		\node [style=none] (15) at (-7.75, -1.25) {};
		\node [style=none] (16) at (-7, 0) {$\rewritesto$};
		\node [style=none] (17) at (-8.75, -0.75) {};
		\node [style=none] (18) at (-10, 1.5) {};
		\node [style=none] (19) at (-11, 1.5) {};
		\node [style=none] (20) at (-8.75, 0.25) {};
		\node [style=none] (21) at (-5.75, -2.75) {};
		\node [style=none] (22) at (-4.5, -2.75) {};
		\node [style=none] (23) at (-5.25, 3.5) {};
		\node [style=none] (24) at (-3.5, 0.75) {};
		\node [style=none] (25) at (-5.75, 0.25) {};
		\node [style=none] (26) at (-3.5, -0.75) {};
		\node [style=small sg vertex] (27) at (-5.75, 0.25) {b};
		\node [style=none] (28) at (-4.5, 0.25) {};
		\node [style=none] (29) at (-3.5, 0.25) {};
		\node [style=none] (30) at (-1.75, 0) {$\rewritesto$};
		\node [style=none] (31) at (-2.5, -1.25) {};
		\node [style=square box] (32) at (-4, -0.25) {ripple};
		\node [style=square box] (33) at (-5.25, 2) {induct};
		\node [style=none] (34) at (-3.5, -1.25) {};
		\node [style=none] (35) at (-4.75, 0.75) {};
		\node [style=none] (36) at (-5.25, 2.5) {};
		\node [style=none] (37) at (-4.75, 1.5) {};
		\node [style=small sg vertex] (38) at (-4.75, 1) {d};
		\node [style=none] (39) at (-5.75, 1.5) {};
		\node [style=none] (40) at (-4.5, -0.75) {};
		\node [style=none] (41) at (-5.75, -0.5) {};
		\node [style=none] (42) at (-2.5, 0.75) {};
		\node [style=small sg vertex] (43) at (-0.5, -1.25) {c};
		\node [style=none] (44) at (-0.5, -2.75) {};
		\node [style=none] (45) at (0.75, -2.75) {};
		\node [style=none] (46) at (0, 3.5) {};
		\node [style=none] (47) at (1.75, 0.75) {};
		\node [style=none] (48) at (-0.5, 1) {};
		\node [style=none] (49) at (1.75, -0.75) {};
		\node [style=small sg vertex] (50) at (0.75, -1.25) {d};
		\node [style=none] (51) at (0.75, 0.25) {};
		\node [style=none] (52) at (1.75, 0.25) {};
		\node [style=none] (53) at (3.5, 0) {$\rewritesto$};
		\node [style=none] (54) at (2.75, -1.25) {};
		\node [style=square box] (55) at (1.25, -0.25) {ripple};
		\node [style=square box] (56) at (0, 2) {induct};
		\node [style=none] (57) at (1.75, -1.25) {};
		\node [style=none] (58) at (0.5, 1) {};
		\node [style=none] (59) at (0, 2.5) {};
		\node [style=none] (60) at (0.5, 1.5) {};
		\node [style=small sg vertex] (61) at (1.75, -1.25) {e};
		\node [style=none] (62) at (-0.5, 1.5) {};
		\node [style=none] (63) at (0.75, -0.75) {};
		\node [style=none] (64) at (-0.5, 0.25) {};
		\node [style=none] (65) at (2.75, 0.75) {};
		\node [style=small sg vertex] (66) at (4.75, -1.25) {c};
		\node [style=none] (67) at (4.75, -2.75) {};
		\node [style=none] (68) at (6, -2.75) {};
		\node [style=none] (69) at (5.25, 3.5) {};
		\node [style=none] (70) at (7, 0.75) {};
		\node [style=none] (71) at (4.75, 1) {};
		\node [style=none] (72) at (7, -0.75) {};
		\node [style=small sg vertex] (73) at (6, -2) {d};
		\node [style=none] (74) at (6, 0.25) {};
		\node [style=none] (75) at (7, 0.25) {};
		\node [style=none] (76) at (8.75, 0) {$\rewritesto$};
		\node [style=none] (77) at (8, -1.25) {};
		\node [style=square box] (78) at (6.5, -0.25) {ripple};
		\node [style=square box] (79) at (5.25, 2) {induct};
		\node [style=none] (80) at (7, -1.25) {};
		\node [style=none] (81) at (5.75, 1) {};
		\node [style=none] (82) at (5.25, 2.5) {};
		\node [style=none] (83) at (5.75, 1.5) {};
		\node [style=small sg vertex] (84) at (7, 0.75) {e};
		\node [style=none] (85) at (4.75, 1.5) {};
		\node [style=none] (86) at (6, -0.75) {};
		\node [style=none] (87) at (4.75, 0.25) {};
		\node [style=none] (88) at (8, 0.75) {};
		\node [style=none] (89) at (13.25, 0.75) {};
		\node [style=none] (90) at (12.25, 0.25) {};
		\node [style=none] (91) at (11, 1.5) {};
		\node [style=none] (92) at (11.25, 0.25) {};
		\node [style=small sg vertex] (93) at (10, -1.25) {c};
		\node [style=small sg vertex] (94) at (11.25, -1.25) {f};
		\node [style=none] (95) at (10, 0.25) {};
		\node [style=none] (96) at (10.5, 2.5) {};
		\node [style=square box] (97) at (10.5, 2) {induct};
		\node [style=none] (98) at (10, 1) {};
		\node [style=none] (99) at (10, 1.5) {};
		\node [style=small sg vertex] (100) at (11.25, -2) {d};
		\node [style=none] (101) at (11, 1) {};
		\node [style=square box] (102) at (11.75, -0.25) {ripple};
		\node [style=none] (103) at (11.25, -0.75) {};
		\node [style=none] (104) at (12.25, -0.75) {};
		\node [style=none] (105) at (10, -2.75) {};
		\node [style=none] (106) at (11.25, -2.75) {};
		\node [style=none] (107) at (12.25, -1.25) {};
		\node [style=none] (108) at (10.5, 3.5) {};
		\node [style=none] (109) at (12.25, 0.75) {};
		\node [style=none] (110) at (13.25, -1.25) {};
		\node [style=small sg vertex] (111) at (10, -2) {b};
		\node [style=small sg vertex] (112) at (4.75, -2) {b};
		\node [style=small sg vertex] (113) at (-0.5, -2) {b};
		\node [style=small sg vertex] (114) at (-5.75, 1) {c};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (10.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (3.center) to (5.center);
		\draw [style=diredge, in=90, out=-90] (12.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (11.center) to (8.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw [in=90, out=90, looseness=2.00] (13.center) to (14.center);
		\draw (17.center) to (1.center);
		\draw (18.center) to (3.center);
		\draw (19.center) to (11.center);
		\draw [style=diredge] (14.center) to (20.center);
		\draw [style=diredge] (23.center) to (36.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (35.center) to (28.center);
		\draw [style=diredge, in=90, out=-90] (40.center) to (22.center);
		\draw [in=90, out=-90, looseness=1.25] (25.center) to (41.center);
		\draw [style=diredge] (41.center) to (21.center);
		\draw [in=-90, out=-90, looseness=2.00] (34.center) to (31.center);
		\draw (31.center) to (42.center);
		\draw [in=90, out=90, looseness=2.00] (42.center) to (24.center);
		\draw (26.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (25.center);
		\draw [style=diredge] (24.center) to (29.center);
		\draw [style=diredge] (46.center) to (59.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (58.center) to (51.center);
		\draw [style=diredge, in=90, out=-90] (63.center) to (45.center);
		\draw [in=90, out=-90, looseness=1.25] (48.center) to (64.center);
		\draw [style=diredge] (64.center) to (44.center);
		\draw [in=-90, out=-90, looseness=2.00] (57.center) to (54.center);
		\draw (54.center) to (65.center);
		\draw [in=90, out=90, looseness=2.00] (65.center) to (47.center);
		\draw (49.center) to (57.center);
		\draw (60.center) to (58.center);
		\draw (62.center) to (48.center);
		\draw [style=diredge] (47.center) to (52.center);
		\draw [style=diredge] (69.center) to (82.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (81.center) to (74.center);
		\draw [style=diredge, in=90, out=-90] (86.center) to (68.center);
		\draw [in=90, out=-90, looseness=1.25] (71.center) to (87.center);
		\draw [style=diredge] (87.center) to (67.center);
		\draw [in=-90, out=-90, looseness=2.00] (80.center) to (77.center);
		\draw (77.center) to (88.center);
		\draw [in=90, out=90, looseness=2.00] (88.center) to (70.center);
		\draw (72.center) to (80.center);
		\draw (83.center) to (81.center);
		\draw (85.center) to (71.center);
		\draw [style=diredge] (70.center) to (75.center);
		\draw [style=diredge] (108.center) to (96.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (101.center) to (92.center);
		\draw [style=diredge, in=90, out=-90] (103.center) to (106.center);
		\draw [in=90, out=-90, looseness=1.25] (98.center) to (95.center);
		\draw [style=diredge] (95.center) to (105.center);
		\draw [in=-90, out=-90, looseness=2.00] (107.center) to (110.center);
		\draw (110.center) to (89.center);
		\draw [in=90, out=90, looseness=2.00] (89.center) to (109.center);
		\draw (104.center) to (107.center);
		\draw (91.center) to (101.center);
		\draw (99.center) to (98.center);
		\draw [style=diredge] (109.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> rewrite_ex_ind.tikz <==
\begin{tikzpicture}[string graph]
	\path [use as bounding box] (-3.75,-1.75) rectangle (3.25,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=small sg vertex] (0) at (-2.25, 1.25) {a};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (-1.75, -1.75) {};
		\node [style=square box] (4) at (-2.25, 0) {induct};
		\node [style=none] (5) at (-2.75, -1.75) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-0.25, 0) {$\rewritesto$};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=small sg vertex] (13) at (1.25, -1) {b};
		\node [style=none] (14) at (2.25, -1.75) {};
		\node [style=square box] (15) at (1.75, 0.75) {induct};
		\node [style=none] (16) at (2.25, -0.75) {};
		\node [style=none] (17) at (1.75, 1.25) {};
		\node [style=none] (18) at (2.25, 0.25) {};
		\node [style=small sg vertex] (19) at (2.25, -0.25) {d};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (1.25, -1.75) {};
		\node [style=small sg vertex] (22) at (1.25, -0.25) {c};
		\node [style=west wire label] (23) at (-1.5, -1.5) {step};
		\node [style=east wire label] (24) at (-3, -1.5) {base};
		\node [style=west wire label] (25) at (2.5, -1.5) {step};
		\node [style=east wire label] (26) at (1, -1.5) {base};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (6.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (1.center) to (3.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (7.center) to (5.center);
		\draw (9.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw [style=diredge] (11.center) to (17.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (16.center) to (14.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (12.center) to (21.center);
		\draw (18.center) to (16.center);
		\draw (20.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> string_diagram.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 3) {};
		\node [style=none] (1) at (0.25, 3) {};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (0.25, 2) {};
		\node [style=square box, minimum width=1.5 cm] (4) at (-0.25, 1.5) {$f$};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=square box, minimum width=1.5 cm] (8) at (-1.75, -0.5) {$g$};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (-0.5, -2) {};
		\node [style=square box, minimum width=1.5 cm] (13) at (-1.25, -2.5) {$h$};
		\node [style=none] (14) at (0.75, -2.25) {};
		\node [style=none] (15) at (0.75, -3) {};
		\node [style=none, wire label] (16) at (-1.25, 2.5) {$A$};
		\node [style=none, wire label] (17) at (0.75, 2.5) {$B$};
		\node [style=none, wire label] (18) at (-2, 0.5) {$C$};
		\node [style=none, wire label] (19) at (0.5, 0) {$D$};
		\node [style=none, wire label] (20) at (1.25, -2.5) {$E$};
		\node [style=none, wire label] (21) at (-2.75, -1.5) {$A$};
		\node [style=none] (22) at (2.25, 3) {};
		\node [style=none] (23) at (2.25, -3) {};
		\node [style=none, wire label] (24) at (2.75, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-90] (6.center) to (12.center);
		\draw [in=90, out=-90] (10.center) to (14.center);
		\draw [style=diredge, in=90, out=-90] (5.center) to (7.center);
		\draw [style=diredge] (0.center) to (2.center);
		\draw [style=diredge] (14.center) to (15.center);
		\draw [style=diredge, in=90, out=-90] (9.center) to (11.center);
		\draw [style=diredge] (1.center) to (3.center);
		\draw [style=diredge, in=90, out=-90] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tac_boxes.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=west wire label] (0) at (-5.75, 1) {inductable};
		\node [style=none] (1) at (-6, 1.5) {};
		\node [style=square box] (2) at (-6, 0) {induct};
		\node [style=none] (3) at (-6, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=east wire label] (6) at (-1, 1) {step};
		\node [style=square box] (7) at (0, 0) {rippling};
		\node [style=east wire label] (8) at (-1, -1) {rippled};
		\node [style=none] (9) at (-5.25, -1.5) {};
		\node [style=none] (10) at (-6.5, -0.5) {};
		\node [style=east wire label] (11) at (-7, -1) {base};
		\node [style=none] (12) at (-6.75, -1.5) {};
		\node [style=west wire label] (13) at (-5, -1) {step};
		\node [style=none] (14) at (-5.5, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=west wire label] (16) at (1, 1) {can-ripple};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (18) at (0.75, -1.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=west wire label] (22) at (1, -1) {can-ripple};
		\node [style=none] (23) at (6, -1.5) {};
		\node [style=none] (24) at (5.5, 0.5) {};
		\node [style=square box] (25) at (6, 0) {simp};
		\node [style=none] (26) at (5.25, 1.5) {};
		\node [style=west wire label] (27) at (6.25, -1) {any};
		\node [style=none] (28) at (6, -0.5) {};
		\node [style=east wire label] (29) at (5, 1) {base};
		\node [style=west wire label] (30) at (7, 1) {any};
		\node [style=none] (31) at (6.75, 1.5) {};
		\node [style=none] (32) at (6.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (3.center);
		\draw [style=diredge, in=90, out=-90] (5.center) to (4.center);
		\draw [style=diredge, in=90, out=-90] (14.center) to (9.center);
		\draw [style=diredge, in=90, out=-90] (10.center) to (12.center);
		\draw [style=diredge, in=90, out=-90] (17.center) to (15.center);
		\draw [style=diredge, in=90, out=-90] (20.center) to (18.center);
		\draw [style=diredge, in=90, out=-90] (19.center) to (21.center);
		\draw [style=diredge, in=90, out=-90] (26.center) to (24.center);
		\draw [style=diredge, in=90, out=-90] (28.center) to (23.center);
		\draw [style=diredge, in=90, out=-90] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tac_many_inputs.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {...};
		\node [style=square box, minimum width=1.5 cm, yshift=0.7 mm] (1) at (0, 0) {tac};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=none] (5) at (1.75, -1.75) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (-2, -1.75) {};
		\node [style=none, wire label] (8) at (-1.5, -1.75) {$\beta_1$};
		\node [style=none, wire label] (9) at (2.25, -1.75) {$\beta_n$};
		\node [style=none, wire label] (10) at (-0.25, -1.75) {$\beta_2$};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=none, wire label] (12) at (-0.25, 1.75) {$\alpha_2$};
		\node [style=none, wire label] (13) at (-1.5, 1.75) {$\alpha_1$};
		\node [style=none, wire label] (14) at (2.25, 1.75) {$\alpha_m$};
		\node [style=none] (15) at (-0.75, 1.5) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (17) at (0.5, 1.25) {...};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (1) to (3.center);
		\draw [in=90, out=-120] (1) to (2.center);
		\draw [in=90, out=-30, looseness=0.75] (1) to (4.center);
		\draw [style=diredge] (3.center) to (7.center);
		\draw [style=diredge] (2.center) to (6.center);
		\draw [style=diredge] (4.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (20.center) to (15.center);
		\draw (11.center) to (18.center);
		\draw [style=diredge, in=135, out=-90, looseness=0.75] (19.center) to (1);
		\draw [style=diredge, in=120, out=-90] (15.center) to (1);
		\draw [style=diredge, in=30, out=-90, looseness=0.75] (18.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> unfold_OR.tikz <==
\begin{tikzpicture}[string graph]
	\begin{pgfonlayer}{nodelayer}
		\node [style=cloud vertex, inner sep=2 mm, shape=cloud, aspect=1.5] (0) at (2.5, 0) {$G_i$};
		\node [style=none] (1) at (2.5, 1.5) {...};
		\node [style=none] (2) at (3.5, -1.75) {};
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=none] (4) at (3.5, 1.75) {};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=none] (6) at (2.5, -1.5) {...};
		\node [style=west wire label] (7) at (3.75, -1.75) {$\beta_n$};
		\node [style=east wire label] (8) at (1.25, -1.75) {$\beta_1$};
		\node [style=west wire label] (9) at (3.75, 1.75) {$\alpha_m$};
		\node [style=east wire label] (10) at (1.25, 1.75) {$\alpha_1$};
		\node [style=none] (11) at (0, 0) {$\rewritesto$};
		\node [style=square box] (12) at (-3.25, 0) {$\textrm{OR}[G_1,\ldots,G_n]$};
		\node [style=west wire label] (13) at (-1.75, 1.75) {$\alpha_m$};
		\node [style=none] (14) at (-3.25, 1.5) {...};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=east wire label] (17) at (-4.75, 1.75) {$\alpha_1$};
		\node [style=east wire label] (18) at (-4.75, -1.75) {$\beta_1$};
		\node [style=none] (19) at (-2, -1.75) {};
		\node [style=none] (20) at (-4.5, -1.75) {};
		\node [style=west wire label] (21) at (-1.75, -1.75) {$\beta_n$};
		\node [style=none] (22) at (-3.25, -1.5) {...};
		\node [style=none] (23) at (-2.5, 0.5) {};
		\node [style=none] (24) at (-4, 0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=120, out=-90] (3.center) to (0);
		\draw [style=diredge, in=60, out=-90] (4.center) to (0);
		\draw [style=diredge, in=90, out=-60] (0) to (2.center);
		\draw [style=diredge, in=90, out=-120] (0) to (5.center);
		\draw [style=diredge, in=90, out=-90] (15.center) to (24.center);
		\draw [style=diredge, in=90, out=-90] (16.center) to (23.center);
		\draw [style=diredge, in=90, out=-90] (26.center) to (20.center);
		\draw [style=diredge, in=90, out=-90] (25.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
